Regularity of two-phase free boundary minimizers in periodic media

We study the regularity of minimizers of a two-phase energy functional in periodic media. Our main result is a large scale Lipschitz estimate. We also establish improvement-of-flatness for non-degenerate minimizers, which is a key ingredient in the proof of the Lipschitz estimate. As a consequence, we obtain a Liouville property for entire non-degenerate minimizers.

==> figures/min-test4.tikz <==
\begin{tikzpicture}[xscale = 1.1, yscale = 1.4]

    \draw[black!30!white,->] (-2,0) -- (2,0);
    \draw (-2,2) -- (0,0);
    \draw (0,0) -- (2,-.75);
    \input{figures/points1.tikz}
    \draw (\z,-.1) -- (\z,.1);
    \draw (0,-.1) -- (0,.1);
    \draw[dotted] (\z,0) -- (0,0);
    \node at (-.5,1) {$u$};
    \node at (-1.5,.5) {$u_\mu$};
    \node at (-.3,-.75) {$\Gamma_\mu$};
    %\draw[gray,->] (-.3,-.6) -- (-.3,0);

    \begin{scope}[shift={(4.5,0)}]
      \draw[black!30!white,->] (-2,0) -- (2,0);
    \draw (-2,2) -- (0,0);
    %\draw (0,0) -- (2,-1);
    \input{figures/points2.tikz}

    % \node[right] at (2,0) {$x$};
    % \node[right] at (-.5,.5) {$v_1$};
    % \node[left] at (0,-1) {$v_0$};
     \draw[dashed] (-1.5,0) -- (0,0);
    \draw (-1.5,-.1) -- (-1.5,.1);
    \draw (0,-.1) -- (0,.1);
    % \node[below] at (-1,-.2) {$\{v_1>(v_0)_+\}$};
    % \node[left] at (-2,0) {$0$};
    \node at (-.5,1) {$u_+$};
    \node at (-1.5,.5) {$\bar{u}_\mu$};
    \end{scope}

    \begin{scope}[shift={(9,0)}]
          \draw[black!30!white,->] (-2,0) -- (2,0);
    %\draw (-2,2) -- (0,0);
    \draw (0,0) -- (2,-.75);
    \input{figures/points3.tikz}

    
    \draw[dashed] (\z,0) -- (1.5,0);
    \draw (\z,-.1) -- (\z,.1);
    \draw (1.5,-.1) -- (1.5,.1);
    \node at (1.5,-.25) {$u_-$};
    \node at (0,-.75) {$(u_\mu)_-$};
    \end{scope}
    
\end{tikzpicture}
